Circularly polarized light emission in scanning tunneling microscopy of magnetic systems

Light is produced when a scanning tunneling microscope is used to probe a metal surface. Recent experiments on cobalt utilizing a tungsten tip found that the light is circularly polarized; the sense of circular polarization depends on the direction of the sample magnetization, and the degree of polarization is of order 10 %. This raises the possibility of constructing a magnetic microscope with very good spatial resolution. We present a theory of this effect for iron and cobalt and find a degree of polarization of order 0.1 %. This is in disagreement with the experiments on cobalt as well as previous theoretical work which found order of magnitude agreement with the experimental results. However, a recent experiment on iron showed 0.0 ${\pm}$2 %. We predict that the use of a silver tip would increase the degree of circular polarization for a range of photon energies.

==> Fig2a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,584.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,741){\makebox(0,0)[r]{0.5}}
\put(965.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,584){\makebox(0,0)[r]{0}}
\put(965.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,427){\makebox(0,0)[r]{-0.5}}
\put(965.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,270){\makebox(0,0)[r]{-1.0}}
\put(965.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1.5}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1.5}}
\put(220.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){2.0}}
\put(373.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){2.5}}
\put(526.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){3.0}}
\put(679.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){3.5}}
\put(832.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){4.0}}
\put(985.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{151.285pt}}
\put(220.0,741.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(155,832){\makebox(0,0){${\rm Polarization\ } \rho^+ -\rho^-{\rm \ (\%)}$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(602,786){\makebox(0,0){Results for Co sample}}
\put(909,703){\makebox(0,0)[l]{(a)}}
\put(251,659){\makebox(0,0)[l]{Kerr}}
\put(251,270){\makebox(0,0)[l]{Full lines-Sphere model}}
\put(251,333){\makebox(0,0)[l]{Dotted lines-Dipole model}}
\put(618,427){\makebox(0,0)[l]{Ag}}
\put(801,527){\makebox(0,0)[l]{Ag}}
\put(924,370){\makebox(0,0)[l]{W}}
\put(924,537){\makebox(0,0)[l]{W}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{151.285pt}}
\put(220,639){\usebox{\plotpoint}}
\put(223,637.67){\rule{0.723pt}{0.400pt}}
\multiput(223.00,638.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(226,636.67){\rule{0.723pt}{0.400pt}}
\multiput(226.00,637.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(220.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(232,635.67){\rule{0.723pt}{0.400pt}}
\multiput(232.00,636.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,634.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,635.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(229.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(241,633.67){\rule{0.723pt}{0.400pt}}
\multiput(241.00,634.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244,632.67){\rule{0.964pt}{0.400pt}}
\multiput(244.00,633.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(238.0,635.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(251,631.67){\rule{0.723pt}{0.400pt}}
\multiput(251.00,632.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254,630.67){\rule{0.723pt}{0.400pt}}
\multiput(254.00,631.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(248.0,633.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(260,629.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,630.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(266,628.67){\rule{0.723pt}{0.400pt}}
\multiput(266.00,629.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269,627.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,628.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,626.67){\rule{0.723pt}{0.400pt}}
\multiput(272.00,627.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,625.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,626.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(275.0,627.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284,624.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,625.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281.0,626.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(290,623.67){\rule{0.723pt}{0.400pt}}
\multiput(290.00,624.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287.0,625.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297,622.67){\rule{0.723pt}{0.400pt}}
\multiput(297.00,623.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(293.0,624.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(306,621.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,622.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300.0,623.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(312,620.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,621.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,622.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318,619.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,620.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315.0,621.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(324,618.67){\rule{0.723pt}{0.400pt}}
\multiput(324.00,619.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321.0,620.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(333,617.67){\rule{0.723pt}{0.400pt}}
\multiput(333.00,618.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(336,616.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,617.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(327.0,619.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(349,615.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,616.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(361,614.67){\rule{0.723pt}{0.400pt}}
\multiput(361.00,615.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352.0,616.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(370,613.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,614.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364.0,615.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(391,612.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,613.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373.0,614.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(413,611.67){\rule{0.723pt}{0.400pt}}
\multiput(413.00,612.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(394.0,613.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(434,610.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,611.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(416.0,612.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462,609.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,610.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437.0,611.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(526,608.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,609.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465.0,610.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(550,607.67){\rule{0.964pt}{0.400pt}}
\multiput(550.00,608.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(529.0,609.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(578,606.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,607.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(554.0,608.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(627,605.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,606.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581.0,607.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(648,604.67){\rule{0.723pt}{0.400pt}}
\multiput(648.00,605.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630.0,606.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(676,603.67){\rule{0.723pt}{0.400pt}}
\multiput(676.00,604.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(651.0,605.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(682,603.67){\rule{0.723pt}{0.400pt}}
\multiput(682.00,603.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(679.0,604.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(710,604.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,604.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(685.0,605.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(728,605.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,605.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(743,606.67){\rule{0.723pt}{0.400pt}}
\multiput(743.00,606.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(731.0,607.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(756,607.67){\rule{0.723pt}{0.400pt}}
\multiput(756.00,607.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(746.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(765,608.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,608.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(759.0,609.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(777,609.67){\rule{0.723pt}{0.400pt}}
\multiput(777.00,609.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768.0,610.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(789,610.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,610.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(780.0,611.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(804,611.67){\rule{0.964pt}{0.400pt}}
\multiput(804.00,611.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(792.0,612.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(823,612.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,612.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(808.0,613.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(841,613.67){\rule{0.723pt}{0.400pt}}
\multiput(841.00,613.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826.0,614.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(860,614.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,614.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844.0,615.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(881,615.67){\rule{0.723pt}{0.400pt}}
\multiput(881.00,615.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863.0,616.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(905,616.67){\rule{0.964pt}{0.400pt}}
\multiput(905.00,616.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(884.0,617.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(927,617.67){\rule{0.723pt}{0.400pt}}
\multiput(927.00,617.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(909.0,618.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(954,618.67){\rule{0.723pt}{0.400pt}}
\multiput(954.00,618.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(930.0,619.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(957.0,620.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,579){\usebox{\plotpoint}}
\put(220.00,579.00){\usebox{\plotpoint}}
\multiput(223,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,579.00){\usebox{\plotpoint}}
\multiput(241,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,579.00){\usebox{\plotpoint}}
\multiput(263,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,579.00){\usebox{\plotpoint}}
\multiput(284,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,579.00){\usebox{\plotpoint}}
\multiput(306,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,579)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(318,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.62,578.00){\usebox{\plotpoint}}
\multiput(324,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.37,578.00){\usebox{\plotpoint}}
\multiput(345,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.13,578.00){\usebox{\plotpoint}}
\multiput(367,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.88,578.00){\usebox{\plotpoint}}
\multiput(388,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,578)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(406.47,577.00){\usebox{\plotpoint}}
\multiput(407,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.23,577.00){\usebox{\plotpoint}}
\multiput(428,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.99,577.00){\usebox{\plotpoint}}
\multiput(450,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.74,577.00){\usebox{\plotpoint}}
\multiput(471,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,577)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(480,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.33,576.00){\usebox{\plotpoint}}
\multiput(492,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.09,576.00){\usebox{\plotpoint}}
\multiput(511,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,576)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(517,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(530.68,575.00){\usebox{\plotpoint}}
\multiput(532,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,575)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(551.28,574.00){\usebox{\plotpoint}}
\multiput(554,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.03,574.00){\usebox{\plotpoint}}
\multiput(575,574)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(578,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(592.63,573.00){\usebox{\plotpoint}}
\multiput(593,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,573)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(599,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(613.22,572.00){\usebox{\plotpoint}}
\multiput(615,572)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(618,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(633.77,570.74){\usebox{\plotpoint}}
\multiput(636,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,570)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(654.24,569.00){\usebox{\plotpoint}}
\multiput(655,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,569)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(661,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,568)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(670,567)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(674.67,567.00){\usebox{\plotpoint}}
\multiput(676,567)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(679,566)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,566)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,566)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(688,565)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,565)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(694.94,564.00){\usebox{\plotpoint}}
\multiput(697,564)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(700,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,563)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(707,562)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(710,561)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(715.13,560.29){\usebox{\plotpoint}}
\multiput(716,560)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(719,559)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(722,558)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(725,557)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(728,556)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(731,555)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(734.83,553.72){\usebox{\plotpoint}}
\multiput(737,553)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(740,551)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(743,549)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(746,547)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(749,545)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(752.35,542.74){\usebox{\plotpoint}}
\multiput(756,540)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(759,538)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(762,534)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(767.01,528.33){\usebox{\plotpoint}}
\multiput(768,527)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(771,523)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(774,519)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(779.11,511.49){\usebox{\plotpoint}}
\multiput(780,510)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(783,506)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(786,502)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(789,500)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(792.81,503.62){\usebox{\plotpoint}}
\multiput(795,508)(4.667,20.224){0}{\usebox{\plotpoint}}
\put(798.39,523.49){\usebox{\plotpoint}}
\put(801.66,543.98){\usebox{\plotpoint}}
\put(805.35,564.40){\usebox{\plotpoint}}
\put(809.37,584.76){\usebox{\plotpoint}}
\put(813.56,605.08){\usebox{\plotpoint}}
\multiput(814,607)(5.964,19.880){0}{\usebox{\plotpoint}}
\multiput(817,617)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(820.44,624.59){\usebox{\plotpoint}}
\multiput(823,628)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(826,631)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(829,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,632)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(837.77,630.08){\usebox{\plotpoint}}
\multiput(838,630)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(841,628)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(844,626)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(847,624)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(850,622)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(855.44,619.37){\usebox{\plotpoint}}
\multiput(856,619)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(860,617)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(863,616)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(866,614)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(869,613)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(874.39,611.20){\usebox{\plotpoint}}
\multiput(875,611)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(878,609)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(881,608)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(884,607)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(887,606)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(890,605)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(893.66,603.78){\usebox{\plotpoint}}
\multiput(896,603)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(899,601)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(902,600)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(905,598)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(909,597)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(912.59,595.80){\usebox{\plotpoint}}
\multiput(915,595)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(918,594)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(921,593)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(924,592)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(927,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(932.44,590.19){\usebox{\plotpoint}}
\multiput(933,590)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(936,589)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,589)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(942,588)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(945,587)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,587)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(952.52,586.00){\usebox{\plotpoint}}
\multiput(954,586)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(957,585)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,585)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(964,584)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,584)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(972.80,583.07){\usebox{\plotpoint}}
\multiput(973,583)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,583)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(979,582)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,582)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(985,581){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,544){\usebox{\plotpoint}}
\put(238,541.84){\rule{0.723pt}{0.800pt}}
\multiput(238.00,542.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(220.0,544.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(281,540.84){\rule{0.723pt}{0.800pt}}
\multiput(281.00,541.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(241.0,543.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(290,539.84){\rule{0.723pt}{0.800pt}}
\multiput(290.00,540.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(284.0,542.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(300,538.84){\rule{0.723pt}{0.800pt}}
\multiput(300.00,539.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(293.0,541.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(309,537.84){\rule{0.723pt}{0.800pt}}
\multiput(309.00,538.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(303.0,540.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(315,536.84){\rule{0.723pt}{0.800pt}}
\multiput(315.00,537.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(312.0,539.0){\usebox{\plotpoint}}
\put(324,535.84){\rule{0.723pt}{0.800pt}}
\multiput(324.00,536.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(318.0,538.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(333,534.84){\rule{0.723pt}{0.800pt}}
\multiput(333.00,535.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(327.0,537.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(339,533.84){\rule{0.723pt}{0.800pt}}
\multiput(339.00,534.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(336.0,536.0){\usebox{\plotpoint}}
\put(364,532.84){\rule{0.723pt}{0.800pt}}
\multiput(364.00,533.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(342.0,535.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(379,531.84){\rule{0.723pt}{0.800pt}}
\multiput(379.00,532.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(367.0,534.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(388,530.84){\rule{0.723pt}{0.800pt}}
\multiput(388.00,531.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(382.0,533.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(397,529.84){\rule{0.964pt}{0.800pt}}
\multiput(397.00,530.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(391.0,532.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(407,528.84){\rule{0.723pt}{0.800pt}}
\multiput(407.00,529.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(401.0,531.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(422,527.84){\rule{0.723pt}{0.800pt}}
\multiput(422.00,528.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(410.0,530.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(437,526.84){\rule{0.723pt}{0.800pt}}
\multiput(437.00,527.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(425.0,529.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(446,525.84){\rule{0.964pt}{0.800pt}}
\multiput(446.00,526.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(440.0,528.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(459,524.84){\rule{0.723pt}{0.800pt}}
\multiput(459.00,525.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(450.0,527.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(468,523.84){\rule{0.723pt}{0.800pt}}
\multiput(468.00,524.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(471,522.84){\rule{0.723pt}{0.800pt}}
\multiput(471.00,523.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(462.0,526.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(477,521.84){\rule{0.723pt}{0.800pt}}
\multiput(477.00,522.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(480,520.84){\rule{0.723pt}{0.800pt}}
\multiput(480.00,521.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(474.0,524.0){\usebox{\plotpoint}}
\put(486,519.84){\rule{0.723pt}{0.800pt}}
\multiput(486.00,520.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(489,518.84){\rule{0.723pt}{0.800pt}}
\multiput(489.00,519.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(483.0,522.0){\usebox{\plotpoint}}
\put(495,517.84){\rule{0.723pt}{0.800pt}}
\multiput(495.00,518.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(492.0,520.0){\usebox{\plotpoint}}
\put(502,516.84){\rule{0.723pt}{0.800pt}}
\multiput(502.00,517.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(498.0,519.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(508,515.84){\rule{0.723pt}{0.800pt}}
\multiput(508.00,516.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(511,514.84){\rule{0.723pt}{0.800pt}}
\multiput(511.00,515.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(505.0,518.0){\usebox{\plotpoint}}
\put(517,513.84){\rule{0.723pt}{0.800pt}}
\multiput(517.00,514.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(520,512.84){\rule{0.723pt}{0.800pt}}
\multiput(520.00,513.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(514.0,516.0){\usebox{\plotpoint}}
\put(526,511.84){\rule{0.723pt}{0.800pt}}
\multiput(526.00,512.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(523.0,514.0){\usebox{\plotpoint}}
\put(532,510.84){\rule{0.723pt}{0.800pt}}
\multiput(532.00,511.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(529.0,513.0){\usebox{\plotpoint}}
\put(538,509.84){\rule{0.723pt}{0.800pt}}
\multiput(538.00,510.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(541,508.84){\rule{0.723pt}{0.800pt}}
\multiput(541.00,509.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(535.0,512.0){\usebox{\plotpoint}}
\put(547,507.84){\rule{0.723pt}{0.800pt}}
\multiput(547.00,508.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(544.0,510.0){\usebox{\plotpoint}}
\put(554,506.84){\rule{0.723pt}{0.800pt}}
\multiput(554.00,507.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(557,505.84){\rule{0.723pt}{0.800pt}}
\multiput(557.00,506.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(560,504.84){\rule{0.723pt}{0.800pt}}
\multiput(560.00,505.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(550.0,509.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(566,503.84){\rule{0.723pt}{0.800pt}}
\multiput(566.00,504.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(569,502.84){\rule{0.723pt}{0.800pt}}
\multiput(569.00,503.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(572,501.84){\rule{0.723pt}{0.800pt}}
\multiput(572.00,502.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(575,500.84){\rule{0.723pt}{0.800pt}}
\multiput(575.00,501.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(578,499.84){\rule{0.723pt}{0.800pt}}
\multiput(578.00,500.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(563.0,506.0){\usebox{\plotpoint}}
\put(584,498.84){\rule{0.723pt}{0.800pt}}
\multiput(584.00,499.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(587,497.84){\rule{0.723pt}{0.800pt}}
\multiput(587.00,498.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(590,496.84){\rule{0.723pt}{0.800pt}}
\multiput(590.00,497.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(593,495.84){\rule{0.723pt}{0.800pt}}
\multiput(593.00,496.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(596,494.84){\rule{0.723pt}{0.800pt}}
\multiput(596.00,495.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(599,493.84){\rule{0.964pt}{0.800pt}}
\multiput(599.00,494.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(603,492.84){\rule{0.723pt}{0.800pt}}
\multiput(603.00,493.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(606,491.84){\rule{0.723pt}{0.800pt}}
\multiput(606.00,492.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(609,490.34){\rule{0.723pt}{0.800pt}}
\multiput(609.00,491.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(612,488.84){\rule{0.723pt}{0.800pt}}
\multiput(612.00,489.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(615,487.84){\rule{0.723pt}{0.800pt}}
\multiput(615.00,488.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(618,486.84){\rule{0.723pt}{0.800pt}}
\multiput(618.00,487.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(621,485.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,486.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(624,484.84){\rule{0.723pt}{0.800pt}}
\multiput(624.00,485.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(627,483.84){\rule{0.723pt}{0.800pt}}
\multiput(627.00,484.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(630,482.84){\rule{0.723pt}{0.800pt}}
\multiput(630.00,483.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(633,481.84){\rule{0.723pt}{0.800pt}}
\multiput(633.00,482.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(636,480.84){\rule{0.723pt}{0.800pt}}
\multiput(636.00,481.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(639,479.84){\rule{0.723pt}{0.800pt}}
\multiput(639.00,480.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(642,478.34){\rule{0.723pt}{0.800pt}}
\multiput(642.00,479.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(645,476.84){\rule{0.723pt}{0.800pt}}
\multiput(645.00,477.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(648,475.34){\rule{0.723pt}{0.800pt}}
\multiput(648.00,476.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(651,473.84){\rule{0.964pt}{0.800pt}}
\multiput(651.00,474.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(655,472.34){\rule{0.723pt}{0.800pt}}
\multiput(655.00,473.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(658,470.34){\rule{0.723pt}{0.800pt}}
\multiput(658.00,471.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(661,468.34){\rule{0.723pt}{0.800pt}}
\multiput(661.00,469.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(664,466.34){\rule{0.723pt}{0.800pt}}
\multiput(664.00,467.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(667,464.34){\rule{0.723pt}{0.800pt}}
\multiput(667.00,465.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(670,462.34){\rule{0.723pt}{0.800pt}}
\multiput(670.00,463.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(673,459.84){\rule{0.723pt}{0.800pt}}
\multiput(673.00,461.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(676,457.34){\rule{0.723pt}{0.800pt}}
\multiput(676.00,458.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(679,454.84){\rule{0.723pt}{0.800pt}}
\multiput(679.00,456.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(682,451.84){\rule{0.723pt}{0.800pt}}
\multiput(682.00,453.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(685,448.84){\rule{0.723pt}{0.800pt}}
\multiput(685.00,450.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(688,445.84){\rule{0.723pt}{0.800pt}}
\multiput(688.00,447.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(691,442.84){\rule{0.723pt}{0.800pt}}
\multiput(691.00,444.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(694,439.84){\rule{0.723pt}{0.800pt}}
\multiput(694.00,441.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(696.84,436){\rule{0.800pt}{0.964pt}}
\multiput(695.34,438.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(700,432.84){\rule{0.723pt}{0.800pt}}
\multiput(700.00,434.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(703,429.34){\rule{0.964pt}{0.800pt}}
\multiput(703.00,431.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(706.84,425){\rule{0.800pt}{0.964pt}}
\multiput(705.34,427.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(709.84,421){\rule{0.800pt}{0.964pt}}
\multiput(708.34,423.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(712.84,416){\rule{0.800pt}{1.204pt}}
\multiput(711.34,418.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(715.84,412){\rule{0.800pt}{0.964pt}}
\multiput(714.34,414.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(718.84,407){\rule{0.800pt}{1.204pt}}
\multiput(717.34,409.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(721.84,402){\rule{0.800pt}{1.204pt}}
\multiput(720.34,404.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(724.84,397){\rule{0.800pt}{1.204pt}}
\multiput(723.34,399.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(727.84,391){\rule{0.800pt}{1.445pt}}
\multiput(726.34,394.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(730.84,385){\rule{0.800pt}{1.445pt}}
\multiput(729.34,388.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(733.84,379){\rule{0.800pt}{1.445pt}}
\multiput(732.34,382.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(736.84,373){\rule{0.800pt}{1.445pt}}
\multiput(735.34,376.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(739.84,365){\rule{0.800pt}{1.927pt}}
\multiput(738.34,369.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(742.84,356){\rule{0.800pt}{2.168pt}}
\multiput(741.34,360.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(745.84,347){\rule{0.800pt}{2.168pt}}
\multiput(744.34,351.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(748.84,338){\rule{0.800pt}{2.168pt}}
\multiput(747.34,342.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(752.34,329){\rule{0.800pt}{2.000pt}}
\multiput(750.34,333.85)(4.000,-4.849){2}{\rule{0.800pt}{1.000pt}}
\put(755.84,319){\rule{0.800pt}{2.409pt}}
\multiput(754.34,324.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(758.84,309){\rule{0.800pt}{2.409pt}}
\multiput(757.34,314.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(761.84,299){\rule{0.800pt}{2.409pt}}
\multiput(760.34,304.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(764.84,289){\rule{0.800pt}{2.409pt}}
\multiput(763.34,294.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(767.84,279){\rule{0.800pt}{2.409pt}}
\multiput(766.34,284.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(770.84,270){\rule{0.800pt}{2.168pt}}
\multiput(769.34,274.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(773.84,261){\rule{0.800pt}{2.168pt}}
\multiput(772.34,265.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(776.84,251){\rule{0.800pt}{2.409pt}}
\multiput(775.34,256.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(779.84,242){\rule{0.800pt}{2.168pt}}
\multiput(778.34,246.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(782.84,231){\rule{0.800pt}{2.650pt}}
\multiput(781.34,236.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(785.84,220){\rule{0.800pt}{2.650pt}}
\multiput(784.34,225.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(788.84,209){\rule{0.800pt}{2.650pt}}
\multiput(787.34,214.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(791.84,198){\rule{0.800pt}{2.650pt}}
\multiput(790.34,203.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(794.84,188){\rule{0.800pt}{2.409pt}}
\multiput(793.34,193.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(797.84,180){\rule{0.800pt}{1.927pt}}
\multiput(796.34,184.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(800.84,174){\rule{0.800pt}{1.445pt}}
\multiput(799.34,177.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(804,170.84){\rule{0.964pt}{0.800pt}}
\multiput(804.00,172.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(808,168.34){\rule{0.723pt}{0.800pt}}
\multiput(808.00,169.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(581.0,501.0){\usebox{\plotpoint}}
\put(814,168.34){\rule{0.723pt}{0.800pt}}
\multiput(814.00,167.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(817,170.84){\rule{0.723pt}{0.800pt}}
\multiput(817.00,169.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(819.84,174){\rule{0.800pt}{0.964pt}}
\multiput(818.34,174.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(822.84,178){\rule{0.800pt}{1.204pt}}
\multiput(821.34,178.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(825.84,183){\rule{0.800pt}{1.204pt}}
\multiput(824.34,183.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(828.84,188){\rule{0.800pt}{1.686pt}}
\multiput(827.34,188.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(831.84,195){\rule{0.800pt}{2.168pt}}
\multiput(830.34,195.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(834.84,204){\rule{0.800pt}{2.168pt}}
\multiput(833.34,204.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(837.84,213){\rule{0.800pt}{2.409pt}}
\multiput(836.34,213.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(840.84,223){\rule{0.800pt}{1.927pt}}
\multiput(839.34,223.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(843.84,231){\rule{0.800pt}{1.445pt}}
\multiput(842.34,231.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(847,236.84){\rule{0.723pt}{0.800pt}}
\multiput(847.00,235.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(850,237.84){\rule{0.723pt}{0.800pt}}
\multiput(850.00,238.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(853,235.84){\rule{0.723pt}{0.800pt}}
\multiput(853.00,237.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(856,233.84){\rule{0.964pt}{0.800pt}}
\multiput(856.00,234.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(859.84,235){\rule{0.800pt}{4.095pt}}
\multiput(858.34,235.00)(3.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(862.84,252){\rule{0.800pt}{14.213pt}}
\multiput(861.34,252.00)(3.000,29.500){2}{\rule{0.800pt}{7.107pt}}
\put(865.84,311){\rule{0.800pt}{28.185pt}}
\multiput(864.34,311.00)(3.000,58.500){2}{\rule{0.800pt}{14.093pt}}
\put(868.84,428){\rule{0.800pt}{40.230pt}}
\multiput(867.34,428.00)(3.000,83.500){2}{\rule{0.800pt}{20.115pt}}
\put(871.84,595){\rule{0.800pt}{23.367pt}}
\multiput(870.34,595.00)(3.000,48.500){2}{\rule{0.800pt}{11.684pt}}
\put(875,689.34){\rule{0.723pt}{0.800pt}}
\multiput(875.00,690.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(877.84,681){\rule{0.800pt}{2.168pt}}
\multiput(876.34,685.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(880.84,677){\rule{0.800pt}{0.964pt}}
\multiput(879.34,679.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(884,674.34){\rule{0.723pt}{0.800pt}}
\multiput(884.00,675.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(887,672.34){\rule{0.723pt}{0.800pt}}
\multiput(887.00,673.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(890,670.34){\rule{0.723pt}{0.800pt}}
\multiput(890.00,671.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(893,667.84){\rule{0.723pt}{0.800pt}}
\multiput(893.00,669.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(895.84,664){\rule{0.800pt}{0.964pt}}
\multiput(894.34,666.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(898.84,660){\rule{0.800pt}{0.964pt}}
\multiput(897.34,662.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(901.84,656){\rule{0.800pt}{0.964pt}}
\multiput(900.34,658.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(905,652.34){\rule{0.964pt}{0.800pt}}
\multiput(905.00,654.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(908.84,648){\rule{0.800pt}{0.964pt}}
\multiput(907.34,650.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(911.84,644){\rule{0.800pt}{0.964pt}}
\multiput(910.34,646.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(914.84,640){\rule{0.800pt}{0.964pt}}
\multiput(913.34,642.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(917.84,636){\rule{0.800pt}{0.964pt}}
\multiput(916.34,638.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(921,632.84){\rule{0.723pt}{0.800pt}}
\multiput(921.00,634.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(924,629.84){\rule{0.723pt}{0.800pt}}
\multiput(924.00,631.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(927,626.84){\rule{0.723pt}{0.800pt}}
\multiput(927.00,628.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(930,623.84){\rule{0.723pt}{0.800pt}}
\multiput(930.00,625.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(932.84,620){\rule{0.800pt}{0.964pt}}
\multiput(931.34,622.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(936,616.84){\rule{0.723pt}{0.800pt}}
\multiput(936.00,618.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(938.84,613){\rule{0.800pt}{0.964pt}}
\multiput(937.34,615.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(941.84,609){\rule{0.800pt}{0.964pt}}
\multiput(940.34,611.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(945,605.84){\rule{0.723pt}{0.800pt}}
\multiput(945.00,607.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(947.84,602){\rule{0.800pt}{0.964pt}}
\multiput(946.34,604.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(950.84,598){\rule{0.800pt}{0.964pt}}
\multiput(949.34,600.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(954,595.34){\rule{0.723pt}{0.800pt}}
\multiput(954.00,596.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(957,593.34){\rule{0.964pt}{0.800pt}}
\multiput(957.00,594.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(961,590.84){\rule{0.723pt}{0.800pt}}
\multiput(961.00,592.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(964,588.34){\rule{0.723pt}{0.800pt}}
\multiput(964.00,589.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(967,586.34){\rule{0.723pt}{0.800pt}}
\multiput(967.00,587.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(970,583.84){\rule{0.723pt}{0.800pt}}
\multiput(970.00,585.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(973,580.84){\rule{0.723pt}{0.800pt}}
\multiput(973.00,582.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(976,578.34){\rule{0.723pt}{0.800pt}}
\multiput(976.00,579.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(979,575.84){\rule{0.723pt}{0.800pt}}
\multiput(979.00,577.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(982,572.84){\rule{0.723pt}{0.800pt}}
\multiput(982.00,574.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(811.0,169.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,579){\usebox{\plotpoint}}
\put(220.00,579.00){\usebox{\plotpoint}}
\multiput(223,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,579.00){\usebox{\plotpoint}}
\multiput(241,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,579.00){\usebox{\plotpoint}}
\multiput(263,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,579.00){\usebox{\plotpoint}}
\multiput(284,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,579.00){\usebox{\plotpoint}}
\multiput(306,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,579.00){\usebox{\plotpoint}}
\multiput(324,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(327,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,579.00){\usebox{\plotpoint}}
\multiput(345,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(361,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.29,579.00){\usebox{\plotpoint}}
\multiput(367,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,579.00){\usebox{\plotpoint}}
\multiput(388,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,579.00){\usebox{\plotpoint}}
\multiput(407,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.55,579.00){\usebox{\plotpoint}}
\multiput(428,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,579.00){\usebox{\plotpoint}}
\multiput(450,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,579.00){\usebox{\plotpoint}}
\multiput(471,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,579)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(486,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.66,578.00){\usebox{\plotpoint}}
\multiput(492,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.41,578.00){\usebox{\plotpoint}}
\multiput(511,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.17,578.00){\usebox{\plotpoint}}
\multiput(532,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(551.93,578.00){\usebox{\plotpoint}}
\multiput(554,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.68,578.00){\usebox{\plotpoint}}
\multiput(575,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.44,578.00){\usebox{\plotpoint}}
\multiput(596,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,578)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(603,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.07,577.00){\usebox{\plotpoint}}
\multiput(615,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(634.82,577.00){\usebox{\plotpoint}}
\multiput(636,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(651,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.58,577.00){\usebox{\plotpoint}}
\multiput(658,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.34,577.00){\usebox{\plotpoint}}
\multiput(679,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(696.93,576.02){\usebox{\plotpoint}}
\multiput(697,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(717.68,576.00){\usebox{\plotpoint}}
\multiput(719,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.44,576.00){\usebox{\plotpoint}}
\multiput(740,576)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(743,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(752,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(758.88,574.04){\usebox{\plotpoint}}
\multiput(759,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,574)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(771,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.46,573.00){\usebox{\plotpoint}}
\multiput(780,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(783,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,573)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(789,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(800.06,572.00){\usebox{\plotpoint}}
\multiput(801,572)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(804,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,571)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(820.49,570.00){\usebox{\plotpoint}}
\multiput(823,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,570)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(835,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(838,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(841.08,569.00){\usebox{\plotpoint}}
\multiput(844,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,569)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(850,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(861.59,567.47){\usebox{\plotpoint}}
\multiput(863,567)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,567)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,567)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,567)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,567)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(878,566)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(882.11,566.00){\usebox{\plotpoint}}
\multiput(884,566)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,566)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(890,565)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,565)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,565)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,565)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(902.70,565.00){\usebox{\plotpoint}}
\multiput(905,565)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(909,564)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,564)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,564)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,564)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(923.21,563.26){\usebox{\plotpoint}}
\multiput(924,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,563)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(943.76,562.00){\usebox{\plotpoint}}
\multiput(945,562)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,562)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,562)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,562)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,562)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(961,561)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(964.39,561.00){\usebox{\plotpoint}}
\multiput(967,561)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,561)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,561)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(976,560)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,560)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(984.99,560.00){\usebox{\plotpoint}}
\put(985,560){\usebox{\plotpoint}}
\put(220,544){\usebox{\plotpoint}}
\put(229,543.67){\rule{0.723pt}{0.400pt}}
\multiput(229.00,543.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(251,544.67){\rule{0.723pt}{0.400pt}}
\multiput(251.00,544.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(232.0,545.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(290,544.67){\rule{0.723pt}{0.400pt}}
\multiput(290.00,545.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254.0,546.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(306,543.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,544.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(293.0,545.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(318,542.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,543.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,544.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(336,541.67){\rule{0.723pt}{0.400pt}}
\multiput(336.00,542.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321.0,543.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(382,540.67){\rule{0.723pt}{0.400pt}}
\multiput(382.00,541.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(339.0,542.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(422,539.67){\rule{0.723pt}{0.400pt}}
\multiput(422.00,540.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(385.0,541.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(468,538.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,539.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425.0,540.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(477,537.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,538.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471.0,539.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(489,536.67){\rule{0.723pt}{0.400pt}}
\multiput(489.00,537.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480.0,538.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(498,535.67){\rule{0.964pt}{0.400pt}}
\multiput(498.00,536.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(492.0,537.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(514,534.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,535.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502.0,536.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(526,533.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,534.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517.0,535.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(547,532.67){\rule{0.723pt}{0.400pt}}
\multiput(547.00,533.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529.0,534.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(563,531.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,532.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(550.0,533.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(578,530.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,531.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566.0,532.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(590,529.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,530.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581.0,531.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(599,528.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,529.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(593.0,530.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(612,527.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,528.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603.0,529.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(624,526.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,527.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615.0,528.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(642,525.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,526.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627.0,527.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(655,524.67){\rule{0.723pt}{0.400pt}}
\multiput(655.00,525.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(645.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(667,523.67){\rule{0.723pt}{0.400pt}}
\multiput(667.00,524.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658.0,525.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(676,522.67){\rule{0.723pt}{0.400pt}}
\multiput(676.00,523.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670.0,524.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(682,521.67){\rule{0.723pt}{0.400pt}}
\multiput(682.00,522.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(679.0,523.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(691,520.67){\rule{0.723pt}{0.400pt}}
\multiput(691.00,521.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(685.0,522.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(697,519.67){\rule{0.723pt}{0.400pt}}
\multiput(697.00,520.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(694.0,521.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(703,518.67){\rule{0.964pt}{0.400pt}}
\multiput(703.00,519.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(700.0,520.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(710,517.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,518.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(716,516.67){\rule{0.723pt}{0.400pt}}
\multiput(716.00,517.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(719,515.67){\rule{0.723pt}{0.400pt}}
\multiput(719.00,516.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713.0,518.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(725,514.67){\rule{0.723pt}{0.400pt}}
\multiput(725.00,515.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722.0,516.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(731,513.67){\rule{0.723pt}{0.400pt}}
\multiput(731.00,514.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(734,512.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,513.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(728.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(740,511.17){\rule{0.700pt}{0.400pt}}
\multiput(740.00,512.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(743,509.17){\rule{0.700pt}{0.400pt}}
\multiput(743.00,510.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(746,507.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,508.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,506.17){\rule{0.700pt}{0.400pt}}
\multiput(749.00,507.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(752,504.67){\rule{0.964pt}{0.400pt}}
\multiput(752.00,505.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(756,503.17){\rule{0.700pt}{0.400pt}}
\multiput(756.00,504.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(759,501.17){\rule{0.700pt}{0.400pt}}
\multiput(759.00,502.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(762,499.17){\rule{0.700pt}{0.400pt}}
\multiput(762.00,500.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(765,497.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,498.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768,496.17){\rule{0.700pt}{0.400pt}}
\multiput(768.00,497.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(771,494.17){\rule{0.700pt}{0.400pt}}
\multiput(771.00,495.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(774,492.67){\rule{0.723pt}{0.400pt}}
\multiput(774.00,493.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(777,491.17){\rule{0.700pt}{0.400pt}}
\multiput(777.00,492.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(780,489.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,490.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783,488.17){\rule{0.700pt}{0.400pt}}
\multiput(783.00,489.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(786,486.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,487.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,485.17){\rule{0.700pt}{0.400pt}}
\multiput(789.00,486.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(792,483.17){\rule{0.700pt}{0.400pt}}
\multiput(792.00,484.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(795,481.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,482.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,480.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,481.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,478.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,479.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(804,476.67){\rule{0.964pt}{0.400pt}}
\multiput(804.00,477.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(808,475.17){\rule{0.700pt}{0.400pt}}
\multiput(808.00,476.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(811,473.67){\rule{0.723pt}{0.400pt}}
\multiput(811.00,474.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(814,472.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,473.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(817,470.17){\rule{0.700pt}{0.400pt}}
\multiput(817.00,471.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(820,468.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823,467.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,468.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,465.17){\rule{0.700pt}{0.400pt}}
\multiput(826.00,466.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(829,463.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,464.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,462.17){\rule{0.700pt}{0.400pt}}
\multiput(832.00,463.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(835,460.17){\rule{0.700pt}{0.400pt}}
\multiput(835.00,461.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(838,458.67){\rule{0.723pt}{0.400pt}}
\multiput(838.00,459.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(841,457.17){\rule{0.700pt}{0.400pt}}
\multiput(841.00,458.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(844,455.17){\rule{0.700pt}{0.400pt}}
\multiput(844.00,456.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(847,453.17){\rule{0.700pt}{0.400pt}}
\multiput(847.00,454.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(850,451.17){\rule{0.700pt}{0.400pt}}
\multiput(850.00,452.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(853,449.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,450.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(856,447.67){\rule{0.964pt}{0.400pt}}
\multiput(856.00,448.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(860,446.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,447.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,444.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,445.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(866,442.17){\rule{0.700pt}{0.400pt}}
\multiput(866.00,443.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(869,440.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,441.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872,439.17){\rule{0.700pt}{0.400pt}}
\multiput(872.00,440.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(875,437.17){\rule{0.700pt}{0.400pt}}
\multiput(875.00,438.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(878,435.67){\rule{0.723pt}{0.400pt}}
\multiput(878.00,436.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(881,434.17){\rule{0.700pt}{0.400pt}}
\multiput(881.00,435.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(884,432.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,433.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(887,430.17){\rule{0.700pt}{0.400pt}}
\multiput(887.00,431.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(890,428.17){\rule{0.700pt}{0.400pt}}
\multiput(890.00,429.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(893,426.67){\rule{0.723pt}{0.400pt}}
\multiput(893.00,427.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(896,425.67){\rule{0.723pt}{0.400pt}}
\multiput(896.00,426.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(899,424.17){\rule{0.700pt}{0.400pt}}
\multiput(899.00,425.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,422.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,423.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,421.67){\rule{0.964pt}{0.400pt}}
\multiput(905.00,422.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(909,420.17){\rule{0.700pt}{0.400pt}}
\multiput(909.00,421.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(912,418.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,417.67){\rule{0.723pt}{0.400pt}}
\multiput(915.00,418.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,416.17){\rule{0.700pt}{0.400pt}}
\multiput(918.00,417.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(921,414.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,415.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924,413.17){\rule{0.700pt}{0.400pt}}
\multiput(924.00,414.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(927,411.67){\rule{0.723pt}{0.400pt}}
\multiput(927.00,412.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(930,410.67){\rule{0.723pt}{0.400pt}}
\multiput(930.00,411.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(933,409.17){\rule{0.700pt}{0.400pt}}
\multiput(933.00,410.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(936,407.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,408.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(939,406.67){\rule{0.723pt}{0.400pt}}
\multiput(939.00,407.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(942,405.17){\rule{0.700pt}{0.400pt}}
\multiput(942.00,406.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(945,403.67){\rule{0.723pt}{0.400pt}}
\multiput(945.00,404.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(948,402.17){\rule{0.700pt}{0.400pt}}
\multiput(948.00,403.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(951,400.67){\rule{0.723pt}{0.400pt}}
\multiput(951.00,401.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(954,399.17){\rule{0.700pt}{0.400pt}}
\multiput(954.00,400.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(957,397.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,398.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(961,396.67){\rule{0.723pt}{0.400pt}}
\multiput(961.00,397.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(964,395.17){\rule{0.700pt}{0.400pt}}
\multiput(964.00,396.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(967,393.67){\rule{0.723pt}{0.400pt}}
\multiput(967.00,394.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(970,392.67){\rule{0.723pt}{0.400pt}}
\multiput(970.00,393.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(973,391.17){\rule{0.700pt}{0.400pt}}
\multiput(973.00,392.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(976,389.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,390.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(979,388.17){\rule{0.700pt}{0.400pt}}
\multiput(979.00,389.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(982,386.67){\rule{0.723pt}{0.400pt}}
\multiput(982.00,387.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737.0,513.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> Fig2b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,456.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,741){\makebox(0,0)[r]{0.5}}
\put(965.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,456){\makebox(0,0)[r]{0}}
\put(965.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,170){\makebox(0,0)[r]{-0.5}}
\put(965.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1.5}}
\put(220.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){2.0}}
\put(373.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){2.5}}
\put(526.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){3.0}}
\put(679.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){3.5}}
\put(832.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){4.0}}
\put(985.0,721.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{151.285pt}}
\put(220.0,741.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(155,832){\makebox(0,0){${\rm Polarization\ } \rho^+ -\rho^-{\rm \ (\%)}$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(602,786){\makebox(0,0){Results for Fe sample}}
\put(909,672){\makebox(0,0)[l]{(b)}}
\put(251,513){\makebox(0,0)[l]{Kerr}}
\put(251,684){\makebox(0,0)[l]{Full lines-Sphere model}}
\put(251,627){\makebox(0,0)[l]{Dotted lines-Dipole model}}
\put(342,227){\makebox(0,0)[l]{Ag}}
\put(740,598){\makebox(0,0)[l]{Ag}}
\put(251,273){\makebox(0,0)[l]{W}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{151.285pt}}
\put(220,510){\usebox{\plotpoint}}
\put(220,508.17){\rule{0.700pt}{0.400pt}}
\multiput(220.00,509.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(223,506.17){\rule{0.700pt}{0.400pt}}
\multiput(223.00,507.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(226,504.67){\rule{0.723pt}{0.400pt}}
\multiput(226.00,505.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(229,503.17){\rule{0.700pt}{0.400pt}}
\multiput(229.00,504.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(232,501.17){\rule{0.700pt}{0.400pt}}
\multiput(232.00,502.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(235,499.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,500.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,498.17){\rule{0.700pt}{0.400pt}}
\multiput(238.00,499.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(241,496.17){\rule{0.700pt}{0.400pt}}
\multiput(241.00,497.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(244,494.17){\rule{0.900pt}{0.400pt}}
\multiput(244.00,495.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(248,492.17){\rule{0.700pt}{0.400pt}}
\multiput(248.00,493.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(251,490.17){\rule{0.700pt}{0.400pt}}
\multiput(251.00,491.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(254.00,488.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(254.00,489.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(257.00,485.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(257.00,486.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(260,482.17){\rule{0.700pt}{0.400pt}}
\multiput(260.00,483.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(263.00,480.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(263.00,481.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(266.00,477.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(266.00,478.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(269.00,474.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(269.00,475.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(272,471.17){\rule{0.700pt}{0.400pt}}
\multiput(272.00,472.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(275.00,469.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(275.00,470.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(278.00,466.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(278.00,467.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(281.00,463.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(281.00,464.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(284.61,459.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(283.17,460.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(287.00,456.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(287.00,457.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(290.00,453.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(290.00,454.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(293.00,450.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(293.00,451.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(297.61,446.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(296.17,447.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(300.00,443.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(300.00,444.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.00,440.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(303.00,441.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(306.00,437.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(306.00,438.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.00,434.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(309.00,435.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.00,431.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(312.00,432.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(315.00,428.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(315.00,429.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(318.00,425.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(318.00,426.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.00,422.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(321.00,423.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(324,419.17){\rule{0.700pt}{0.400pt}}
\multiput(324.00,420.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(327.00,417.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(327.00,418.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(330.00,414.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(330.00,415.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(333,411.17){\rule{0.700pt}{0.400pt}}
\multiput(333.00,412.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(336.00,409.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(336.00,410.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(339,406.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,407.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,404.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,405.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,402.67){\rule{0.964pt}{0.400pt}}
\multiput(345.00,403.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(349,401.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,402.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352,400.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,401.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355,399.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,400.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(358,398.67){\rule{0.723pt}{0.400pt}}
\multiput(358.00,399.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(361,397.67){\rule{0.723pt}{0.400pt}}
\multiput(361.00,398.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364,396.17){\rule{0.700pt}{0.400pt}}
\multiput(364.00,397.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(367,394.67){\rule{0.723pt}{0.400pt}}
\multiput(367.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(370,393.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,394.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,392.17){\rule{0.700pt}{0.400pt}}
\multiput(373.00,393.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(376,390.17){\rule{0.700pt}{0.400pt}}
\multiput(376.00,391.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(379,388.17){\rule{0.700pt}{0.400pt}}
\multiput(379.00,389.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(382,386.67){\rule{0.723pt}{0.400pt}}
\multiput(382.00,387.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(385,385.17){\rule{0.700pt}{0.400pt}}
\multiput(385.00,386.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(388,383.17){\rule{0.700pt}{0.400pt}}
\multiput(388.00,384.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(391,381.17){\rule{0.700pt}{0.400pt}}
\multiput(391.00,382.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(394,379.67){\rule{0.723pt}{0.400pt}}
\multiput(394.00,380.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(397,378.17){\rule{0.900pt}{0.400pt}}
\multiput(397.00,379.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(401,376.67){\rule{0.723pt}{0.400pt}}
\multiput(401.00,377.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(404,375.17){\rule{0.700pt}{0.400pt}}
\multiput(404.00,376.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(407,373.67){\rule{0.723pt}{0.400pt}}
\multiput(407.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(410,372.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,373.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413,371.67){\rule{0.723pt}{0.400pt}}
\multiput(413.00,372.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(416,370.67){\rule{0.723pt}{0.400pt}}
\multiput(416.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(419,369.67){\rule{0.723pt}{0.400pt}}
\multiput(419.00,370.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(422,368.67){\rule{0.723pt}{0.400pt}}
\multiput(422.00,369.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425,367.67){\rule{0.723pt}{0.400pt}}
\multiput(425.00,368.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(428,366.17){\rule{0.700pt}{0.400pt}}
\multiput(428.00,367.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(431,364.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,365.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,364.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,364.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,365.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,365.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437.0,366.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(453,366.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,366.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446.0,367.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(462,367.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,367.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456.0,368.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(468,368.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,368.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(474,369.67){\rule{0.723pt}{0.400pt}}
\multiput(474.00,369.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471.0,370.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480,370.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,370.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477.0,371.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486,371.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,371.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(483.0,372.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492,372.67){\rule{0.723pt}{0.400pt}}
\multiput(492.00,372.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(495,373.67){\rule{0.723pt}{0.400pt}}
\multiput(495.00,373.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(498,374.67){\rule{0.964pt}{0.400pt}}
\multiput(498.00,374.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(489.0,373.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(505,375.67){\rule{0.723pt}{0.400pt}}
\multiput(505.00,375.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508,376.67){\rule{0.723pt}{0.400pt}}
\multiput(508.00,376.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511,377.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,377.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,378.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502.0,376.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(520,379.67){\rule{0.723pt}{0.400pt}}
\multiput(520.00,379.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(523,380.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517.0,380.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529,381.67){\rule{0.723pt}{0.400pt}}
\multiput(529.00,381.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526.0,382.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(538,382.67){\rule{0.723pt}{0.400pt}}
\multiput(538.00,382.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532.0,383.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(544,383.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(541.0,384.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(554,384.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,384.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547.0,385.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(563,385.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,385.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557.0,386.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(572,386.67){\rule{0.723pt}{0.400pt}}
\multiput(572.00,386.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566.0,387.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(578,387.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,387.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(575.0,388.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(587,388.67){\rule{0.723pt}{0.400pt}}
\multiput(587.00,388.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581.0,389.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(599,389.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,389.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(590.0,390.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(612,390.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,390.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603.0,391.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(621,391.67){\rule{0.723pt}{0.400pt}}
\multiput(621.00,391.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615.0,392.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(627,392.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,393.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,393.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(624.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(636,394.67){\rule{0.723pt}{0.400pt}}
\multiput(636.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(633.0,395.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(642,395.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,395.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(645,396.67){\rule{0.723pt}{0.400pt}}
\multiput(645.00,396.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639.0,396.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(655,397.67){\rule{0.723pt}{0.400pt}}
\multiput(655.00,397.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(648.0,398.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(661,398.67){\rule{0.723pt}{0.400pt}}
\multiput(661.00,398.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(667,399.67){\rule{0.723pt}{0.400pt}}
\multiput(667.00,399.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(664.0,400.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(673,400.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670.0,401.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(679,401.67){\rule{0.723pt}{0.400pt}}
\multiput(679.00,401.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676.0,402.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(688,402.67){\rule{0.723pt}{0.400pt}}
\multiput(688.00,402.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(682.0,403.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(697,403.67){\rule{0.723pt}{0.400pt}}
\multiput(697.00,403.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(691.0,404.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(703,404.67){\rule{0.964pt}{0.400pt}}
\multiput(703.00,404.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(700.0,405.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(713,405.67){\rule{0.723pt}{0.400pt}}
\multiput(713.00,405.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707.0,406.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(719,406.67){\rule{0.723pt}{0.400pt}}
\multiput(719.00,406.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(716.0,407.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(725,407.67){\rule{0.723pt}{0.400pt}}
\multiput(725.00,407.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722.0,408.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(731,408.67){\rule{0.723pt}{0.400pt}}
\multiput(731.00,408.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(728.0,409.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(737,409.67){\rule{0.723pt}{0.400pt}}
\multiput(737.00,409.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(740,410.67){\rule{0.723pt}{0.400pt}}
\multiput(740.00,410.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(734.0,410.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(749,411.67){\rule{0.723pt}{0.400pt}}
\multiput(749.00,411.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(752,412.67){\rule{0.964pt}{0.400pt}}
\multiput(752.00,412.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(743.0,412.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(759,413.67){\rule{0.723pt}{0.400pt}}
\multiput(759.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756.0,414.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(765,414.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,414.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(762.0,415.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,415.67){\rule{0.723pt}{0.400pt}}
\multiput(771.00,415.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768.0,416.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(777,416.67){\rule{0.723pt}{0.400pt}}
\multiput(777.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(774.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(783,417.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,417.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,418.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(780.0,418.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(792,419.67){\rule{0.723pt}{0.400pt}}
\multiput(792.00,419.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789.0,420.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(798,420.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,420.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,421.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,421.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(795.0,421.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(811,422.67){\rule{0.723pt}{0.400pt}}
\multiput(811.00,422.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804.0,423.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(817,423.67){\rule{0.723pt}{0.400pt}}
\multiput(817.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(814.0,424.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(823,424.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,424.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,425.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,425.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(820.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(869,426.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,426.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829.0,427.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(890,427.67){\rule{0.723pt}{0.400pt}}
\multiput(890.00,427.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872.0,428.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(927,428.67){\rule{0.723pt}{0.400pt}}
\multiput(927.00,428.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893.0,429.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(976,428.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,429.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(930.0,430.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(979.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,415){\usebox{\plotpoint}}
\put(220.00,415.00){\usebox{\plotpoint}}
\multiput(223,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,415.00){\usebox{\plotpoint}}
\multiput(241,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,415)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,415)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(257,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.35,416.00){\usebox{\plotpoint}}
\multiput(263,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,416)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(269,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,417)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,417)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(278,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(281.78,418.00){\usebox{\plotpoint}}
\multiput(284,418)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(287,419)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(290,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,420)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(297,421)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(301.93,422.00){\usebox{\plotpoint}}
\multiput(303,422)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(306,423)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(309,424)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(312,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,425)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(318,426)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(321.87,427.00){\usebox{\plotpoint}}
\multiput(324,427)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(327,428)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(330,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,429)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(336,430)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(341.98,431.00){\usebox{\plotpoint}}
\multiput(342,431)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(345,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,432)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(352,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,433)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(358,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.18,434.39){\usebox{\plotpoint}}
\multiput(364,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,435)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(373,436)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(376,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,437)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(382.33,438.11){\usebox{\plotpoint}}
\multiput(385,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,439)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(391,440)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(394,441)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(397,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(402.38,442.46){\usebox{\plotpoint}}
\multiput(404,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,443)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(410,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,444)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(416,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,445)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(422.53,446.18){\usebox{\plotpoint}}
\multiput(425,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,447)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(431,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,448)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(442.83,449.00){\usebox{\plotpoint}}
\multiput(443,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,449)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(453,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(463.35,450.45){\usebox{\plotpoint}}
\multiput(465,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(484.02,451.00){\usebox{\plotpoint}}
\multiput(486,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(504.77,451.00){\usebox{\plotpoint}}
\multiput(505,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,451)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(514,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(525.37,450.00){\usebox{\plotpoint}}
\multiput(526,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,450)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(532,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(545.86,451.62){\usebox{\plotpoint}}
\multiput(547,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(566.55,452.00){\usebox{\plotpoint}}
\multiput(569,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(587.31,452.00){\usebox{\plotpoint}}
\multiput(590,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(608.06,452.00){\usebox{\plotpoint}}
\multiput(609,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,452)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(621,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(628.66,451.00){\usebox{\plotpoint}}
\multiput(630,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,451)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(636,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,450)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(649.09,449.00){\usebox{\plotpoint}}
\multiput(651,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,449)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(658,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,448)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(669.52,447.00){\usebox{\plotpoint}}
\multiput(670,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,447)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(676,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,446)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(682,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(689.85,444.38){\usebox{\plotpoint}}
\multiput(691,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,444)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(697,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,443)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(707,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(710.25,441.92){\usebox{\plotpoint}}
\multiput(713,441)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(716,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,440)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(722,439)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(725,438)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(730.09,436.30){\usebox{\plotpoint}}
\multiput(731,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,436)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(737,435)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(740,434)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(743,433)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(746,432)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(749.98,431.00){\usebox{\plotpoint}}
\multiput(752,431)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(756,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,430)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(762,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(770.33,429.78){\usebox{\plotpoint}}
\multiput(771,430)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(774,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(777,435)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(782.24,445.96){\usebox{\plotpoint}}
\multiput(783,448)(5.461,20.024){0}{\usebox{\plotpoint}}
\put(787.32,466.06){\usebox{\plotpoint}}
\put(790.57,486.55){\usebox{\plotpoint}}
\put(793.05,507.15){\usebox{\plotpoint}}
\multiput(795,526)(1.773,20.680){2}{\usebox{\plotpoint}}
\multiput(798,561)(1.677,20.688){2}{\usebox{\plotpoint}}
\put(802.34,610.51){\usebox{\plotpoint}}
\put(804.97,631.08){\usebox{\plotpoint}}
\put(809.10,651.42){\usebox{\plotpoint}}
\multiput(811,659)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(814,663)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(818.17,656.49){\usebox{\plotpoint}}
\multiput(820,651)(5.461,-20.024){0}{\usebox{\plotpoint}}
\put(823.86,636.54){\usebox{\plotpoint}}
\put(828.90,616.41){\usebox{\plotpoint}}
\multiput(829,616)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(833.79,596.24){\usebox{\plotpoint}}
\multiput(835,591)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(838.87,576.12){\usebox{\plotpoint}}
\multiput(841,569)(5.964,-19.880){0}{\usebox{\plotpoint}}
\put(845.01,556.30){\usebox{\plotpoint}}
\multiput(847,551)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(852.95,537.12){\usebox{\plotpoint}}
\multiput(853,537)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(856,532)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(860,526)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(864.55,519.94){\usebox{\plotpoint}}
\multiput(866,518)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(869,514)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(872,511)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(875,508)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(878.43,504.57){\usebox{\plotpoint}}
\multiput(881,502)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(884,500)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(887,498)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(890,496)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(894.91,492.09){\usebox{\plotpoint}}
\multiput(896,491)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(899,488)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(902,486)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(905,483)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(911.20,479.53){\usebox{\plotpoint}}
\multiput(912,479)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(915,478)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(918,476)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(921,475)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(924,473)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(929.94,471.02){\usebox{\plotpoint}}
\multiput(930,471)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(933,470)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,470)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(939,469)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(942,468)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(945,467)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(949.94,466.35){\usebox{\plotpoint}}
\multiput(951,466)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(954,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.47,465.00){\usebox{\plotpoint}}
\multiput(973,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,465)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,465)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(985,464){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,136){\usebox{\plotpoint}}
\put(251,135.34){\rule{0.723pt}{0.800pt}}
\multiput(251.00,134.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(254,137.84){\rule{0.723pt}{0.800pt}}
\multiput(254.00,136.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(257,140.34){\rule{0.723pt}{0.800pt}}
\multiput(257.00,139.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(260,142.34){\rule{0.723pt}{0.800pt}}
\multiput(260.00,141.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(263,144.84){\rule{0.723pt}{0.800pt}}
\multiput(263.00,143.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(266,147.34){\rule{0.723pt}{0.800pt}}
\multiput(266.00,146.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(269,149.84){\rule{0.723pt}{0.800pt}}
\multiput(269.00,148.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(272,152.34){\rule{0.723pt}{0.800pt}}
\multiput(272.00,151.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(275,154.84){\rule{0.723pt}{0.800pt}}
\multiput(275.00,153.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(278,157.84){\rule{0.723pt}{0.800pt}}
\multiput(278.00,156.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(280.84,161){\rule{0.800pt}{1.204pt}}
\multiput(279.34,161.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(283.84,166){\rule{0.800pt}{1.204pt}}
\multiput(282.34,166.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(286.84,171){\rule{0.800pt}{1.204pt}}
\multiput(285.34,171.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(289.84,176){\rule{0.800pt}{1.445pt}}
\multiput(288.34,176.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(293.34,182){\rule{0.800pt}{1.200pt}}
\multiput(291.34,182.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(296.84,187){\rule{0.800pt}{1.445pt}}
\multiput(295.34,187.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(299.84,193){\rule{0.800pt}{1.204pt}}
\multiput(298.34,193.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(302.84,198){\rule{0.800pt}{1.445pt}}
\multiput(301.34,198.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(305.84,204){\rule{0.800pt}{1.445pt}}
\multiput(304.34,204.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(308.84,210){\rule{0.800pt}{1.445pt}}
\multiput(307.34,210.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(311.84,216){\rule{0.800pt}{1.204pt}}
\multiput(310.34,216.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(314.84,221){\rule{0.800pt}{1.445pt}}
\multiput(313.34,221.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(317.84,227){\rule{0.800pt}{1.204pt}}
\multiput(316.34,227.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(320.84,232){\rule{0.800pt}{1.445pt}}
\multiput(319.34,232.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(323.84,238){\rule{0.800pt}{1.204pt}}
\multiput(322.34,238.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(326.84,243){\rule{0.800pt}{1.445pt}}
\multiput(325.34,243.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(329.84,249){\rule{0.800pt}{1.445pt}}
\multiput(328.34,249.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(332.84,255){\rule{0.800pt}{1.445pt}}
\multiput(331.34,255.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(335.84,261){\rule{0.800pt}{1.204pt}}
\multiput(334.34,261.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(338.84,266){\rule{0.800pt}{1.445pt}}
\multiput(337.34,266.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(341.84,272){\rule{0.800pt}{0.964pt}}
\multiput(340.34,272.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(345,275.84){\rule{0.964pt}{0.800pt}}
\multiput(345.00,274.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(348.84,279){\rule{0.800pt}{0.964pt}}
\multiput(347.34,279.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(352,282.84){\rule{0.723pt}{0.800pt}}
\multiput(352.00,281.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(354.84,286){\rule{0.800pt}{0.964pt}}
\multiput(353.34,286.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(358,289.84){\rule{0.723pt}{0.800pt}}
\multiput(358.00,288.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(360.84,293){\rule{0.800pt}{0.964pt}}
\multiput(359.34,293.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(363.84,297){\rule{0.800pt}{0.964pt}}
\multiput(362.34,297.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(367,300.84){\rule{0.723pt}{0.800pt}}
\multiput(367.00,299.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(369.84,304){\rule{0.800pt}{0.964pt}}
\multiput(368.34,304.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(372.84,308){\rule{0.800pt}{1.445pt}}
\multiput(371.34,308.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(375.84,314){\rule{0.800pt}{1.204pt}}
\multiput(374.34,314.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(378.84,319){\rule{0.800pt}{1.445pt}}
\multiput(377.34,319.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(381.84,325){\rule{0.800pt}{1.445pt}}
\multiput(380.34,325.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(384.84,331){\rule{0.800pt}{1.204pt}}
\multiput(383.34,331.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(387.84,336){\rule{0.800pt}{1.445pt}}
\multiput(386.34,336.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(390.84,342){\rule{0.800pt}{1.445pt}}
\multiput(389.34,342.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(393.84,348){\rule{0.800pt}{1.204pt}}
\multiput(392.34,348.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(397.34,353){\rule{0.800pt}{1.400pt}}
\multiput(395.34,353.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(400.84,359){\rule{0.800pt}{1.204pt}}
\multiput(399.34,359.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(403.84,364){\rule{0.800pt}{0.964pt}}
\multiput(402.34,364.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(406.84,368){\rule{0.800pt}{0.964pt}}
\multiput(405.34,368.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(409.84,372){\rule{0.800pt}{0.964pt}}
\multiput(408.34,372.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(412.84,376){\rule{0.800pt}{0.964pt}}
\multiput(411.34,376.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(415.84,380){\rule{0.800pt}{0.964pt}}
\multiput(414.34,380.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(418.84,384){\rule{0.800pt}{0.964pt}}
\multiput(417.34,384.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(421.84,388){\rule{0.800pt}{1.204pt}}
\multiput(420.34,388.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(424.84,393){\rule{0.800pt}{0.964pt}}
\multiput(423.34,393.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(427.84,397){\rule{0.800pt}{0.964pt}}
\multiput(426.34,397.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(430.84,401){\rule{0.800pt}{0.964pt}}
\multiput(429.34,401.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(434,404.34){\rule{0.723pt}{0.800pt}}
\multiput(434.00,403.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(437,406.34){\rule{0.723pt}{0.800pt}}
\multiput(437.00,405.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(440,408.34){\rule{0.723pt}{0.800pt}}
\multiput(440.00,407.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(443,410.34){\rule{0.723pt}{0.800pt}}
\multiput(443.00,409.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(446,412.34){\rule{0.964pt}{0.800pt}}
\multiput(446.00,411.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(450,414.34){\rule{0.723pt}{0.800pt}}
\multiput(450.00,413.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(453,416.34){\rule{0.723pt}{0.800pt}}
\multiput(453.00,415.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(456,418.34){\rule{0.723pt}{0.800pt}}
\multiput(456.00,417.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(459,420.34){\rule{0.723pt}{0.800pt}}
\multiput(459.00,419.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(462,422.34){\rule{0.723pt}{0.800pt}}
\multiput(462.00,421.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(220.0,136.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(486,423.84){\rule{0.723pt}{0.800pt}}
\multiput(486.00,423.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(465.0,425.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(498,423.84){\rule{0.964pt}{0.800pt}}
\multiput(498.00,424.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(489.0,426.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(505,422.84){\rule{0.723pt}{0.800pt}}
\multiput(505.00,423.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(502.0,425.0){\usebox{\plotpoint}}
\put(511,421.84){\rule{0.723pt}{0.800pt}}
\multiput(511.00,422.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(508.0,424.0){\usebox{\plotpoint}}
\put(523,420.84){\rule{0.723pt}{0.800pt}}
\multiput(523.00,421.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(526,420.84){\rule{0.723pt}{0.800pt}}
\multiput(526.00,420.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(529,422.34){\rule{0.723pt}{0.800pt}}
\multiput(529.00,421.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(532,423.84){\rule{0.723pt}{0.800pt}}
\multiput(532.00,423.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(535,424.84){\rule{0.723pt}{0.800pt}}
\multiput(535.00,424.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(538,426.34){\rule{0.723pt}{0.800pt}}
\multiput(538.00,425.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(541,427.84){\rule{0.723pt}{0.800pt}}
\multiput(541.00,427.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(544,428.84){\rule{0.723pt}{0.800pt}}
\multiput(544.00,428.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(547,430.34){\rule{0.723pt}{0.800pt}}
\multiput(547.00,429.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(550,431.84){\rule{0.964pt}{0.800pt}}
\multiput(550.00,431.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(554,433.34){\rule{0.723pt}{0.800pt}}
\multiput(554.00,432.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(514.0,423.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(581,434.84){\rule{0.723pt}{0.800pt}}
\multiput(581.00,434.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(557.0,436.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(587,434.84){\rule{0.723pt}{0.800pt}}
\multiput(587.00,435.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(584.0,437.0){\usebox{\plotpoint}}
\put(593,433.84){\rule{0.723pt}{0.800pt}}
\multiput(593.00,434.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(596,432.84){\rule{0.723pt}{0.800pt}}
\multiput(596.00,433.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(590.0,436.0){\usebox{\plotpoint}}
\put(603,431.84){\rule{0.723pt}{0.800pt}}
\multiput(603.00,432.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(599.0,434.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(609,430.84){\rule{0.723pt}{0.800pt}}
\multiput(609.00,431.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(612,429.84){\rule{0.723pt}{0.800pt}}
\multiput(612.00,430.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(606.0,433.0){\usebox{\plotpoint}}
\put(618,428.34){\rule{0.723pt}{0.800pt}}
\multiput(618.00,429.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(621,426.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,427.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(624,425.34){\rule{0.723pt}{0.800pt}}
\multiput(624.00,426.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(627,423.34){\rule{0.723pt}{0.800pt}}
\multiput(627.00,424.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(630,421.84){\rule{0.723pt}{0.800pt}}
\multiput(630.00,422.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(633,420.34){\rule{0.723pt}{0.800pt}}
\multiput(633.00,421.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(636,418.34){\rule{0.723pt}{0.800pt}}
\multiput(636.00,419.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(639,416.34){\rule{0.723pt}{0.800pt}}
\multiput(639.00,417.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(642,414.34){\rule{0.723pt}{0.800pt}}
\multiput(642.00,415.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(645,412.34){\rule{0.723pt}{0.800pt}}
\multiput(645.00,413.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(648,410.34){\rule{0.723pt}{0.800pt}}
\multiput(648.00,411.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(651,407.84){\rule{0.964pt}{0.800pt}}
\multiput(651.00,409.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(655,404.84){\rule{0.723pt}{0.800pt}}
\multiput(655.00,406.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(658,401.84){\rule{0.723pt}{0.800pt}}
\multiput(658.00,403.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(661,398.84){\rule{0.723pt}{0.800pt}}
\multiput(661.00,400.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(664,395.84){\rule{0.723pt}{0.800pt}}
\multiput(664.00,397.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(666.84,392){\rule{0.800pt}{0.964pt}}
\multiput(665.34,394.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(669.84,388){\rule{0.800pt}{0.964pt}}
\multiput(668.34,390.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(673,384.84){\rule{0.723pt}{0.800pt}}
\multiput(673.00,386.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(675.84,381){\rule{0.800pt}{0.964pt}}
\multiput(674.34,383.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(678.84,377){\rule{0.800pt}{0.964pt}}
\multiput(677.34,379.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(682,373.84){\rule{0.723pt}{0.800pt}}
\multiput(682.00,375.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(684.84,370){\rule{0.800pt}{0.964pt}}
\multiput(683.34,372.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(688,366.84){\rule{0.723pt}{0.800pt}}
\multiput(688.00,368.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(690.84,363){\rule{0.800pt}{0.964pt}}
\multiput(689.34,365.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(693.84,359){\rule{0.800pt}{0.964pt}}
\multiput(692.34,361.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(696.84,354){\rule{0.800pt}{1.204pt}}
\multiput(695.34,356.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(699.84,350){\rule{0.800pt}{0.964pt}}
\multiput(698.34,352.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(703,346.34){\rule{0.964pt}{0.800pt}}
\multiput(703.00,348.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(706.84,341){\rule{0.800pt}{1.204pt}}
\multiput(705.34,343.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(709.84,335){\rule{0.800pt}{1.445pt}}
\multiput(708.34,338.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(712.84,330){\rule{0.800pt}{1.204pt}}
\multiput(711.34,332.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(715.84,324){\rule{0.800pt}{1.445pt}}
\multiput(714.34,327.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(718.84,318){\rule{0.800pt}{1.445pt}}
\multiput(717.34,321.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(721.84,311){\rule{0.800pt}{1.686pt}}
\multiput(720.34,314.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(724.84,305){\rule{0.800pt}{1.445pt}}
\multiput(723.34,308.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(727.84,299){\rule{0.800pt}{1.445pt}}
\multiput(726.34,302.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(730.84,292){\rule{0.800pt}{1.686pt}}
\multiput(729.34,295.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(733.84,285){\rule{0.800pt}{1.686pt}}
\multiput(732.34,288.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(736.84,279){\rule{0.800pt}{1.445pt}}
\multiput(735.34,282.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(739.84,273){\rule{0.800pt}{1.445pt}}
\multiput(738.34,276.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(742.84,268){\rule{0.800pt}{1.204pt}}
\multiput(741.34,270.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(745.84,262){\rule{0.800pt}{1.445pt}}
\multiput(744.34,265.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(748.84,257){\rule{0.800pt}{1.204pt}}
\multiput(747.34,259.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(752.34,252){\rule{0.800pt}{1.200pt}}
\multiput(750.34,254.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(755.84,247){\rule{0.800pt}{1.204pt}}
\multiput(754.34,249.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(758.84,243){\rule{0.800pt}{0.964pt}}
\multiput(757.34,245.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(761.84,239){\rule{0.800pt}{0.964pt}}
\multiput(760.34,241.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(764.84,235){\rule{0.800pt}{0.964pt}}
\multiput(763.34,237.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(768,231.84){\rule{0.723pt}{0.800pt}}
\multiput(768.00,233.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(615.0,431.0){\usebox{\plotpoint}}
\put(777,231.34){\rule{0.723pt}{0.800pt}}
\multiput(777.00,230.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(780,232.84){\rule{0.723pt}{0.800pt}}
\multiput(780.00,232.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(783,234.84){\rule{0.723pt}{0.800pt}}
\multiput(783.00,233.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(786,237.84){\rule{0.723pt}{0.800pt}}
\multiput(786.00,236.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(788.84,241){\rule{0.800pt}{0.964pt}}
\multiput(787.34,241.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(791.84,245){\rule{0.800pt}{1.204pt}}
\multiput(790.34,245.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(794.84,250){\rule{0.800pt}{1.686pt}}
\multiput(793.34,250.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(797.84,257){\rule{0.800pt}{2.650pt}}
\multiput(796.34,257.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(800.84,268){\rule{0.800pt}{2.650pt}}
\multiput(799.34,268.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(804.34,279){\rule{0.800pt}{3.000pt}}
\multiput(802.34,279.00)(4.000,7.773){2}{\rule{0.800pt}{1.500pt}}
\put(807.84,293){\rule{0.800pt}{3.854pt}}
\multiput(806.34,293.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(810.84,309){\rule{0.800pt}{4.577pt}}
\multiput(809.34,309.00)(3.000,9.500){2}{\rule{0.800pt}{2.289pt}}
\put(813.84,328){\rule{0.800pt}{4.577pt}}
\multiput(812.34,328.00)(3.000,9.500){2}{\rule{0.800pt}{2.289pt}}
\put(816.84,347){\rule{0.800pt}{4.818pt}}
\multiput(815.34,347.00)(3.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(819.84,367){\rule{0.800pt}{4.577pt}}
\multiput(818.34,367.00)(3.000,9.500){2}{\rule{0.800pt}{2.289pt}}
\put(822.84,386){\rule{0.800pt}{4.336pt}}
\multiput(821.34,386.00)(3.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(825.84,404){\rule{0.800pt}{4.336pt}}
\multiput(824.34,404.00)(3.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(828.84,422){\rule{0.800pt}{3.854pt}}
\multiput(827.34,422.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(831.84,438){\rule{0.800pt}{6.023pt}}
\multiput(830.34,438.00)(3.000,12.500){2}{\rule{0.800pt}{3.011pt}}
\put(834.84,463){\rule{0.800pt}{5.541pt}}
\multiput(833.34,463.00)(3.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(837.84,486){\rule{0.800pt}{5.059pt}}
\multiput(836.34,486.00)(3.000,10.500){2}{\rule{0.800pt}{2.529pt}}
\put(840.84,507){\rule{0.800pt}{4.577pt}}
\multiput(839.34,507.00)(3.000,9.500){2}{\rule{0.800pt}{2.289pt}}
\put(843.84,526){\rule{0.800pt}{3.614pt}}
\multiput(842.34,526.00)(3.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(846.84,541){\rule{0.800pt}{2.650pt}}
\multiput(845.34,541.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(850,551.84){\rule{0.723pt}{0.800pt}}
\multiput(850.00,550.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(852.84,544){\rule{0.800pt}{2.650pt}}
\multiput(851.34,549.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(856.34,508){\rule{0.800pt}{7.400pt}}
\multiput(854.34,528.64)(4.000,-20.641){2}{\rule{0.800pt}{3.700pt}}
\put(859.84,449){\rule{0.800pt}{14.213pt}}
\multiput(858.34,478.50)(3.000,-29.500){2}{\rule{0.800pt}{7.107pt}}
\put(862.84,437){\rule{0.800pt}{2.891pt}}
\multiput(861.34,443.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(865.84,437){\rule{0.800pt}{24.572pt}}
\multiput(864.34,437.00)(3.000,51.000){2}{\rule{0.800pt}{12.286pt}}
\put(868.84,539){\rule{0.800pt}{33.003pt}}
\multiput(867.34,539.00)(3.000,68.500){2}{\rule{0.800pt}{16.502pt}}
\put(871.84,676){\rule{0.800pt}{3.373pt}}
\multiput(870.34,676.00)(3.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(874.84,646){\rule{0.800pt}{10.600pt}}
\multiput(873.34,668.00)(3.000,-22.000){2}{\rule{0.800pt}{5.300pt}}
\put(877.84,625){\rule{0.800pt}{5.059pt}}
\multiput(876.34,635.50)(3.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(880.84,619){\rule{0.800pt}{1.445pt}}
\multiput(879.34,622.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(884,615.84){\rule{0.723pt}{0.800pt}}
\multiput(884.00,617.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(887,613.84){\rule{0.723pt}{0.800pt}}
\multiput(887.00,614.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(890,612.34){\rule{0.723pt}{0.800pt}}
\multiput(890.00,613.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(892.84,608){\rule{0.800pt}{1.204pt}}
\multiput(891.34,610.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(895.84,604){\rule{0.800pt}{0.964pt}}
\multiput(894.34,606.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(898.84,598){\rule{0.800pt}{1.445pt}}
\multiput(897.34,601.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(901.84,593){\rule{0.800pt}{1.204pt}}
\multiput(900.34,595.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(905.34,588){\rule{0.800pt}{1.200pt}}
\multiput(903.34,590.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(908.84,583){\rule{0.800pt}{1.204pt}}
\multiput(907.34,585.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(911.84,578){\rule{0.800pt}{1.204pt}}
\multiput(910.34,580.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(914.84,574){\rule{0.800pt}{0.964pt}}
\multiput(913.34,576.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(917.84,569){\rule{0.800pt}{1.204pt}}
\multiput(916.34,571.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(920.84,565){\rule{0.800pt}{0.964pt}}
\multiput(919.34,567.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(924,561.84){\rule{0.723pt}{0.800pt}}
\multiput(924.00,563.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(926.84,558){\rule{0.800pt}{0.964pt}}
\multiput(925.34,560.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(930,554.84){\rule{0.723pt}{0.800pt}}
\multiput(930.00,556.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(932.84,551){\rule{0.800pt}{0.964pt}}
\multiput(931.34,553.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(935.84,547){\rule{0.800pt}{0.964pt}}
\multiput(934.34,549.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(938.84,543){\rule{0.800pt}{0.964pt}}
\multiput(937.34,545.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(941.84,539){\rule{0.800pt}{0.964pt}}
\multiput(940.34,541.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(944.84,535){\rule{0.800pt}{0.964pt}}
\multiput(943.34,537.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(947.84,530){\rule{0.800pt}{1.204pt}}
\multiput(946.34,532.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(950.84,526){\rule{0.800pt}{0.964pt}}
\multiput(949.34,528.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(954,525.34){\rule{0.723pt}{0.800pt}}
\multiput(954.00,524.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(957,527.34){\rule{0.964pt}{0.800pt}}
\multiput(957.00,526.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(961,528.84){\rule{0.723pt}{0.800pt}}
\multiput(961.00,528.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(964,529.84){\rule{0.723pt}{0.800pt}}
\multiput(964.00,529.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(967,530.84){\rule{0.723pt}{0.800pt}}
\multiput(967.00,530.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(970,531.84){\rule{0.723pt}{0.800pt}}
\multiput(970.00,531.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(771.0,232.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(976,532.84){\rule{0.723pt}{0.800pt}}
\multiput(976.00,532.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(973.0,534.0){\usebox{\plotpoint}}
\put(979.0,535.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,424){\usebox{\plotpoint}}
\put(220.00,424.00){\usebox{\plotpoint}}
\multiput(223,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.61,424.87){\usebox{\plotpoint}}
\multiput(241,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,425)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(261.19,426.00){\usebox{\plotpoint}}
\multiput(263,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,426)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(272,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,427)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(281.62,428.00){\usebox{\plotpoint}}
\multiput(284,428)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(287,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,429)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(293,430)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(297,431)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(301.83,431.61){\usebox{\plotpoint}}
\multiput(303,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,432)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(309,433)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(312,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,434)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(318,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.98,435.33){\usebox{\plotpoint}}
\multiput(324,436)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(327,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,437)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(333,438)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(336,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(341.98,439.99){\usebox{\plotpoint}}
\multiput(342,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,440)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(349,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,441)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(358,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.45,442.00){\usebox{\plotpoint}}
\multiput(364,442)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(367,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,443)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(373,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,444)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(379,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(382.68,445.23){\usebox{\plotpoint}}
\multiput(385,446)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(388,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,447)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(394,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,448)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(402.86,449.00){\usebox{\plotpoint}}
\multiput(404,449)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(407,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,450)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(413,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,451)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(423.13,452.00){\usebox{\plotpoint}}
\multiput(425,452)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(428,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,453)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(440,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(443.56,454.00){\usebox{\plotpoint}}
\multiput(446,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,454)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(459,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(464.15,455.00){\usebox{\plotpoint}}
\multiput(465,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(484.91,455.00){\usebox{\plotpoint}}
\multiput(486,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(505.66,455.00){\usebox{\plotpoint}}
\multiput(508,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(526.42,455.00){\usebox{\plotpoint}}
\multiput(529,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(547.17,455.06){\usebox{\plotpoint}}
\multiput(550,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(567.77,456.00){\usebox{\plotpoint}}
\multiput(569,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(588.52,456.00){\usebox{\plotpoint}}
\multiput(590,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(609.28,456.00){\usebox{\plotpoint}}
\multiput(612,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,456)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(624,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(629.87,455.00){\usebox{\plotpoint}}
\multiput(630,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,455)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(650.63,455.00){\usebox{\plotpoint}}
\multiput(651,455)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(655,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(658,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,454)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(671.26,454.00){\usebox{\plotpoint}}
\multiput(673,454)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(676,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,453)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(691.85,453.00){\usebox{\plotpoint}}
\multiput(694,453)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(697,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(712.45,452.00){\usebox{\plotpoint}}
\multiput(713,452)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,452)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(719,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(732.94,450.35){\usebox{\plotpoint}}
\multiput(734,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,450)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(746,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,449)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(753.47,449.00){\usebox{\plotpoint}}
\multiput(756,449)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(759,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,448)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,448)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(773.90,447.00){\usebox{\plotpoint}}
\multiput(774,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(780,447)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(783,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,446)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(794.37,445.21){\usebox{\plotpoint}}
\multiput(795,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,445)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(808,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,444)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(814.97,444.00){\usebox{\plotpoint}}
\multiput(817,444)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(820,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,443)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,443)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(832,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(835.40,442.00){\usebox{\plotpoint}}
\multiput(838,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,442)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,442)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(847,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(855.99,441.00){\usebox{\plotpoint}}
\multiput(856,441)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,441)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(863,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,440)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(876.42,439.00){\usebox{\plotpoint}}
\multiput(878,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,439)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(887,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,438)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(896.96,437.68){\usebox{\plotpoint}}
\multiput(899,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,437)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.47,436.18){\usebox{\plotpoint}}
\multiput(918,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(930,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.09,435.30){\usebox{\plotpoint}}
\multiput(939,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,435)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,435)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(954,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(958.63,434.00){\usebox{\plotpoint}}
\multiput(961,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(976,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(979.39,434.00){\usebox{\plotpoint}}
\multiput(982,434)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(985,433){\usebox{\plotpoint}}
\put(220,202){\usebox{\plotpoint}}
\put(223,201.67){\rule{0.723pt}{0.400pt}}
\multiput(223.00,201.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(226,202.67){\rule{0.723pt}{0.400pt}}
\multiput(226.00,202.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(229,203.67){\rule{0.723pt}{0.400pt}}
\multiput(229.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(220.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(235,204.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,205.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,205.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241,206.67){\rule{0.723pt}{0.400pt}}
\multiput(241.00,206.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244,207.67){\rule{0.964pt}{0.400pt}}
\multiput(244.00,207.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(248,208.67){\rule{0.723pt}{0.400pt}}
\multiput(248.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(251,210.17){\rule{0.700pt}{0.400pt}}
\multiput(251.00,209.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(254,212.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,211.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,214.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(260.00,216.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(260.00,215.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(263,219.17){\rule{0.700pt}{0.400pt}}
\multiput(263.00,218.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(266,221.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,220.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(269.00,223.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(269.00,222.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(272.00,226.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(272.00,225.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(275,229.17){\rule{0.700pt}{0.400pt}}
\multiput(275.00,228.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(278.00,231.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(278.00,230.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(281.61,234.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(280.17,234.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(284.61,239.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(283.17,239.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(287.61,243.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(286.17,243.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(290.61,248.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(289.17,248.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(293.60,253.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(292.17,253.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(297.61,258.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(296.17,258.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(300.61,263.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(299.17,263.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(303.61,268.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(302.17,268.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(306.61,273.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(305.17,273.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(309.61,278.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(308.17,278.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(312.61,283.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(311.17,283.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(315.61,288.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(314.17,288.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(318.61,293.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(317.17,293.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(321.61,298.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(320.17,298.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(324.61,303.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(323.17,303.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(327.61,308.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(326.17,308.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(330.61,313.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(329.17,313.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(333.61,318.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(332.17,318.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(336.61,323.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(335.17,323.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(339.61,329.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(338.17,329.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(342.00,334.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(342.00,333.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.00,337.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(345.00,336.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(349.00,340.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(349.00,339.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(352.00,343.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(352.00,342.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(355.00,346.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(355.00,345.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(358.00,349.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(358.00,348.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(361.00,352.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(361.00,351.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(364.00,355.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(364.00,354.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(367.61,358.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(366.17,358.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(370.00,362.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(370.00,361.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.61,365.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(372.17,365.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(376.61,370.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(375.17,370.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(379.61,374.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(378.17,374.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(382.61,379.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(381.17,379.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(385.61,384.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(384.17,384.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(388.61,388.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(387.17,388.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(391.61,393.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(390.17,393.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(394.61,397.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(393.17,397.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(397.00,402.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(397.00,401.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(401.61,406.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(400.17,406.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(404.00,411.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(404.00,410.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(407.00,414.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(407.00,413.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,417.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(410.00,416.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(413.61,420.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(412.17,420.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(416.00,424.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(416.00,423.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(419.00,427.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(419.00,426.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(422.00,430.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(422.00,429.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(425.00,433.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(425.00,432.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(428.00,436.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(428.00,435.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.00,439.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(431.00,438.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(434,442.17){\rule{0.700pt}{0.400pt}}
\multiput(434.00,441.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(437,443.67){\rule{0.723pt}{0.400pt}}
\multiput(437.00,443.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(440,444.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,444.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,446.17){\rule{0.700pt}{0.400pt}}
\multiput(443.00,445.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(446,447.67){\rule{0.964pt}{0.400pt}}
\multiput(446.00,447.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(450,448.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,449.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,449.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,451.17){\rule{0.700pt}{0.400pt}}
\multiput(456.00,450.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(459,452.67){\rule{0.723pt}{0.400pt}}
\multiput(459.00,452.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(462,453.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,453.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(232.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480,454.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,454.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465.0,455.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(502,454.67){\rule{0.723pt}{0.400pt}}
\multiput(502.00,455.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(483.0,456.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(514,453.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505.0,455.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(526,453.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,453.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517.0,454.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(532,454.67){\rule{0.723pt}{0.400pt}}
\multiput(532.00,454.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(535,455.67){\rule{0.723pt}{0.400pt}}
\multiput(535.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(538,456.67){\rule{0.723pt}{0.400pt}}
\multiput(538.00,456.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(541,457.67){\rule{0.723pt}{0.400pt}}
\multiput(541.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(547,458.67){\rule{0.723pt}{0.400pt}}
\multiput(547.00,458.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(550,459.67){\rule{0.964pt}{0.400pt}}
\multiput(550.00,459.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(554,460.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,460.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(544.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(569,461.67){\rule{0.723pt}{0.400pt}}
\multiput(569.00,461.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557.0,462.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(599,461.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,462.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(572.0,463.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(612,460.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,461.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603.0,462.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(621,459.67){\rule{0.723pt}{0.400pt}}
\multiput(621.00,460.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(624,458.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,459.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627,457.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,458.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615.0,461.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(633,456.67){\rule{0.723pt}{0.400pt}}
\multiput(633.00,457.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(636,455.67){\rule{0.723pt}{0.400pt}}
\multiput(636.00,456.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639,454.67){\rule{0.723pt}{0.400pt}}
\multiput(639.00,455.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630.0,458.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(645,453.67){\rule{0.723pt}{0.400pt}}
\multiput(645.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(648,452.67){\rule{0.723pt}{0.400pt}}
\multiput(648.00,453.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(651,451.67){\rule{0.964pt}{0.400pt}}
\multiput(651.00,452.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(655,450.67){\rule{0.723pt}{0.400pt}}
\multiput(655.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658,449.17){\rule{0.700pt}{0.400pt}}
\multiput(658.00,450.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(661,447.67){\rule{0.723pt}{0.400pt}}
\multiput(661.00,448.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(664,446.67){\rule{0.723pt}{0.400pt}}
\multiput(664.00,447.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(667,445.67){\rule{0.723pt}{0.400pt}}
\multiput(667.00,446.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670,444.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,445.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,443.17){\rule{0.700pt}{0.400pt}}
\multiput(673.00,444.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(676,441.67){\rule{0.723pt}{0.400pt}}
\multiput(676.00,442.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(679,440.67){\rule{0.723pt}{0.400pt}}
\multiput(679.00,441.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(682,439.67){\rule{0.723pt}{0.400pt}}
\multiput(682.00,440.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(685,438.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,439.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688,437.67){\rule{0.723pt}{0.400pt}}
\multiput(688.00,438.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(642.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(694,436.67){\rule{0.723pt}{0.400pt}}
\multiput(694.00,437.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(697,435.67){\rule{0.723pt}{0.400pt}}
\multiput(697.00,436.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(700,434.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,435.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(703,433.67){\rule{0.964pt}{0.400pt}}
\multiput(703.00,434.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(707,432.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,433.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,430.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,431.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713,429.67){\rule{0.723pt}{0.400pt}}
\multiput(713.00,430.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(716,428.17){\rule{0.700pt}{0.400pt}}
\multiput(716.00,429.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(719,426.67){\rule{0.723pt}{0.400pt}}
\multiput(719.00,427.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(722,425.17){\rule{0.700pt}{0.400pt}}
\multiput(722.00,426.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(725,423.67){\rule{0.723pt}{0.400pt}}
\multiput(725.00,424.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(728,422.17){\rule{0.700pt}{0.400pt}}
\multiput(728.00,423.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(731,420.17){\rule{0.700pt}{0.400pt}}
\multiput(731.00,421.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(734,418.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737,417.17){\rule{0.700pt}{0.400pt}}
\multiput(737.00,418.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(740,415.17){\rule{0.700pt}{0.400pt}}
\multiput(740.00,416.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(743,413.17){\rule{0.700pt}{0.400pt}}
\multiput(743.00,414.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(746,411.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,412.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,410.17){\rule{0.700pt}{0.400pt}}
\multiput(749.00,411.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(752,408.17){\rule{0.900pt}{0.400pt}}
\multiput(752.00,409.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(756,406.17){\rule{0.700pt}{0.400pt}}
\multiput(756.00,407.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(759,404.17){\rule{0.700pt}{0.400pt}}
\multiput(759.00,405.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(762,402.17){\rule{0.700pt}{0.400pt}}
\multiput(762.00,403.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(765,400.17){\rule{0.700pt}{0.400pt}}
\multiput(765.00,401.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(768,398.17){\rule{0.700pt}{0.400pt}}
\multiput(768.00,399.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(771,396.17){\rule{0.700pt}{0.400pt}}
\multiput(771.00,397.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(774,394.17){\rule{0.700pt}{0.400pt}}
\multiput(774.00,395.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(777,392.17){\rule{0.700pt}{0.400pt}}
\multiput(777.00,393.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(780,390.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,391.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783,389.17){\rule{0.700pt}{0.400pt}}
\multiput(783.00,390.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(786,387.17){\rule{0.700pt}{0.400pt}}
\multiput(786.00,388.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(789,385.17){\rule{0.700pt}{0.400pt}}
\multiput(789.00,386.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(792.00,383.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(792.00,384.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(795,380.17){\rule{0.700pt}{0.400pt}}
\multiput(795.00,381.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(798,378.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,379.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,376.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,377.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(804,374.67){\rule{0.964pt}{0.400pt}}
\multiput(804.00,375.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(808,373.17){\rule{0.700pt}{0.400pt}}
\multiput(808.00,374.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(811,371.17){\rule{0.700pt}{0.400pt}}
\multiput(811.00,372.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(814,369.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,370.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(817,367.67){\rule{0.723pt}{0.400pt}}
\multiput(817.00,368.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(820,366.17){\rule{0.700pt}{0.400pt}}
\multiput(820.00,367.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(823,364.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,365.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,362.17){\rule{0.700pt}{0.400pt}}
\multiput(826.00,363.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(829,360.17){\rule{0.700pt}{0.400pt}}
\multiput(829.00,361.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(832,358.67){\rule{0.723pt}{0.400pt}}
\multiput(832.00,359.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(835,357.17){\rule{0.700pt}{0.400pt}}
\multiput(835.00,358.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(838,355.67){\rule{0.723pt}{0.400pt}}
\multiput(838.00,356.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(841,354.67){\rule{0.723pt}{0.400pt}}
\multiput(841.00,355.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844,353.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,354.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847,352.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,353.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,351.17){\rule{0.700pt}{0.400pt}}
\multiput(850.00,352.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(853,349.67){\rule{0.723pt}{0.400pt}}
\multiput(853.00,350.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(856,348.67){\rule{0.964pt}{0.400pt}}
\multiput(856.00,349.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(860,347.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,348.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,345.67){\rule{0.723pt}{0.400pt}}
\multiput(863.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(866,344.17){\rule{0.700pt}{0.400pt}}
\multiput(866.00,345.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(869,342.17){\rule{0.700pt}{0.400pt}}
\multiput(869.00,343.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(872,340.17){\rule{0.700pt}{0.400pt}}
\multiput(872.00,341.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(875,338.67){\rule{0.723pt}{0.400pt}}
\multiput(875.00,339.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(878,337.17){\rule{0.700pt}{0.400pt}}
\multiput(878.00,338.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(881,335.17){\rule{0.700pt}{0.400pt}}
\multiput(881.00,336.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(884,333.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,334.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(887,331.17){\rule{0.700pt}{0.400pt}}
\multiput(887.00,332.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(890.00,329.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(890.00,330.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(691.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(896,326.67){\rule{0.723pt}{0.400pt}}
\multiput(896.00,327.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(899,325.67){\rule{0.723pt}{0.400pt}}
\multiput(899.00,326.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(902,324.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,325.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,323.67){\rule{0.964pt}{0.400pt}}
\multiput(905.00,324.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(909,322.67){\rule{0.723pt}{0.400pt}}
\multiput(909.00,323.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(912,321.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,322.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,320.67){\rule{0.723pt}{0.400pt}}
\multiput(915.00,321.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,319.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,320.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(921,318.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,319.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924,317.67){\rule{0.723pt}{0.400pt}}
\multiput(924.00,318.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(927,316.67){\rule{0.723pt}{0.400pt}}
\multiput(927.00,317.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(930,315.67){\rule{0.723pt}{0.400pt}}
\multiput(930.00,316.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(933,314.67){\rule{0.723pt}{0.400pt}}
\multiput(933.00,315.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(936,313.67){\rule{0.723pt}{0.400pt}}
\multiput(936.00,314.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(939,312.67){\rule{0.723pt}{0.400pt}}
\multiput(939.00,313.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(942,311.67){\rule{0.723pt}{0.400pt}}
\multiput(942.00,312.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(945,310.67){\rule{0.723pt}{0.400pt}}
\multiput(945.00,311.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(948,309.67){\rule{0.723pt}{0.400pt}}
\multiput(948.00,310.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(951,308.67){\rule{0.723pt}{0.400pt}}
\multiput(951.00,309.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(954,307.67){\rule{0.723pt}{0.400pt}}
\multiput(954.00,308.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(964,306.67){\rule{0.723pt}{0.400pt}}
\multiput(964.00,307.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(957.0,308.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(970,305.67){\rule{0.723pt}{0.400pt}}
\multiput(970.00,306.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(967.0,307.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(979,304.67){\rule{0.723pt}{0.400pt}}
\multiput(979.00,305.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(973.0,306.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(982.0,305.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}

